Coalitional predictive control: consensus-based coalition forming with robust regulation

This paper is concerned with the problem of controlling a system of constrained dynamic subsystems in a way that balances the performance degradation of decentralized control with the practical cost of centralized control. We propose a coalitional control scheme in which controllers of subsystems may, as the need arises, group together into coalitions and operate as a single entity. The scheme employs a robust form of distributed model predictive control for which recursive feasibility and stability are guaranteed, yet---uniquely---the reliance on robust invariant sets is merely implicit, thus enabling applicability to higher-order systems. The robust control algorithm is combined with an algorithm for coalition forming based on consensus theory and potential games; we establish conditions under which controllers reach a consensus on the sets of coalitions. The recursive feasibility and closed-loop stability of the overall time-varying coalitional control scheme are established under a sufficient dwell time, the existence of which is guaranteed.

==> Hasse_diagram.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mc1}{rgb}{153,50,204}%
\definecolor{mc2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mc3}{rgb}{0.00000,1.00000,1.00000}%

\newcommand{\myshorten}{.1em}
\tikzset{>=latex}


%
\begin{tikzpicture}[scale=0.3]
\node (L0) at (0,0) {$\{1,2,3,4\}$};
\node [below left=1.75em and 6em of L0] (L1)  {$\{1,2,3\},\{4\}$};
\node [below left=3.75em and 1.5em of L0] (L2)  {$\{1,2,4\},\{3\}$};
\node [below right=1.75em and 6em of L0] (L3) {$\{1,3,4\},\{2\}$};
\node [below right=3.75em and 1.5em of L0] (L4) {$\{1,3\},\{2,4\}$};
\node [below=3.75em of L0] (L5) {$\{2,3\},\{1,4\}$};
\node [above=0.5em of L5] (L6) {$\{1,2\},\{3,4\}$};
\node [below=0.5em of L5] (L7) {$\{2,3,4\},\{1\}$};

\node [below=5em of L1] (L8) {$\{1,2\},\{3\},\{4\}$};
\node [below=5em of L2] (L9) {$\{1,3\},\{2\},\{4\}$};
\node [below=5em of L3] (L10) {$\{3,4\},\{1\},\{2\}$};
\node [below=5em of L4] (L11) {$\{2,4\},\{1\},\{3\}$};
\node [below=3em of L5] (L12) {$\{1,4\},\{2\},\{3\}$};
\node [below=6em of L5] (L13) {$\{2,3\},\{1\},\{4\}$};

\node [below=1em of L13](L14)  {$\{1\},\{2\},\{3\},\{4\}$};


%\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=210, in=90] (L2);
%\draw [<->,green,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=330, in=90] (L4);
\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=360, in=90] (L3);
%\draw [<->,orange,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=240, in=180] (L5);
%\draw [<->,brown,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=270, in=90] (L6);


%\draw [<->,magenta,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L1) to [out=270, in=90] (L9);
%\draw [<->,magenta,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L1) to [out=270, in=150] (L13);

%\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L2) to [out=270, in=90] (L8);
%\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L2) to [out=270, in=90] (L11);
%\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L2) to [out=270, in=120] (L12);

\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L3) to [out=270, in=90] (L10);
%\draw [<->,yellow,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L3) to [out=270, in=30] (L12);
%\draw [<->,yellow,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L3) to [out=270, in=60] (L9);

%\draw [<->,green,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L4) to [out=270, in=90] (L11);
%\draw [<->,green,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L4) to [out=270, in=90] (L10);
%\draw [<->,green,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L4) to [out=270, in=30] (L13);

%\draw [<->,brown,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L6) to [out=225, in=90] (L8);
%\draw [<->,brown,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L6) to [out=315, in=90] (L10);

%\draw [<->,orange,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L5) to [out=216, in=160] (L13);
%\draw [<->,orange,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L5) to [out=324, in=20] (L12);

%\draw [<->,purple,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L7) to [out=270, in=90] (L9);


%\draw [<->,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L9) to [out=270, in=90] (L14);

\draw [<->,blue,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L10) to [out=270, in=0] (L14);

%\draw [<->,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L12) to [out=195, in=90] (L14);
%\draw [<->,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L13) to [out=270, in=90] (L14);


% chain examples
{\draw [<->,red,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=-180, in=90] (L1);
\draw [<->,red,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L1) to [out=270, in=90] (L8);
\draw [<->,red,  thick,shorten <=-\myshorten,shorten >=-\myshorten] (L8) to [out=270, in=180] (L14);\label{fig:chain1}}

\draw [<->,purple!70!black, thick,shorten <=-\myshorten,shorten >=-\myshorten] (L0) to [out=300, in=90] (L4);
\draw [<->,purple!70!black, thick,shorten <=-\myshorten,shorten >=-\myshorten] (L4) to [out=270, in=90] (L11);
\draw [<->,purple!70!black, thick,shorten <=-\myshorten,shorten >=-\myshorten] (L11) to [out=270, in=30] (L14);\label{fig:chain2}

\draw [<->,dashed,green!50!black, ,shorten <=-\myshorten,shorten >=-\myshorten] (L1) to [out=0, in=180] (L2);
\draw [<->,dashed,green!50!black,shorten <=-\myshorten,shorten >=-\myshorten] (L2) to [out=0, in=180] (L5);
\draw [<->,dashed,green!50!black, ,shorten <=-\myshorten,shorten >=-\myshorten] (L2) to [out=0, in=180] (L6);
\draw [<->,dashed,green!50!black, ,shorten <=-\myshorten,shorten >=-\myshorten] (L2) to [out=0, in=180] (L7);
\draw [<->,dashed,green!50!black,,shorten <=-\myshorten,shorten >=-\myshorten] (L5) to [out=0, in=180] (L4);
\draw [<->,dashed,green!50!black, ,shorten <=-\myshorten,shorten >=-\myshorten] (L6) to [out=0, in=180] (L4);
\draw [<->,dashed,green!50!black,,shorten <=-\myshorten,shorten >=-\myshorten] (L7) to [out=0, in=180] (L4);
\draw [<->,dashed,green!50!black,,shorten <=-\myshorten,shorten >=-\myshorten] (L4) to [out=0, in=180] (L3);\label{fig:antichain1}
\end{tikzpicture}%


==> carts.tikz <==
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick},scale = 0.25]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.75em,post length=0.75em,segment length=5}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=1em,minimum height=0.5em,draw=none] {};
    \draw [thick] ($(dmp.north east)+(0.2em,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(0.2em,0)$);
    \draw [thick] ($(dmp.north)+(0,-0.4em)$) -- ($(dmp.north)+(0,0.4em)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern color=black,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]


\node (M1) [minimum width=3em, minimum height=5.5em] {$m_1$};
\node (M2) [minimum width=3em, minimum height=5.5em, right=4em of M1] {$m_2$};
\node (M3) [minimum width=3em, minimum height=5.5em, right=4em of M2] {$m_3$};
\node (M4) [minimum width=3em, minimum height=5.5em, right=4em of M3] {$m_4$};

\node (ground) [ground,anchor=north,yshift=-0.5em,minimum width=25em] at ($(M1.south west)!0.5!(M4.south east)$) {};

\draw (ground.north east) -- (ground.north west);
\draw [thick] (M1.south west) ++ (0.2em,-0.25em) circle (0.25em)  (M1.south east) ++ (-0.2em,-0.25em) circle (0.25em);
\draw [thick] (M2.south west) ++ (0.2em,-0.25em) circle (0.25em)  (M2.south east) ++ (-0.2em,-0.25em) circle (0.25em);
\draw [thick] (M3.south west) ++ (0.2em,-0.25em) circle (0.25em)  (M3.south east) ++ (-0.2em,-0.25em) circle (0.25em);
\draw [thick] (M4.south west) ++ (0.2em,-0.25em) circle (0.25em)  (M4.south east) ++ (-0.2em,-0.25em) circle (0.25em);

\draw [spring] ($(M1.north east)!0.5!(M1.east)$) -- ($(M2.north west)!0.5!(M2.west)$) node[pos=0.5,above,draw=none]{$k_{12}$};
\draw [damper] ($(M1.south east)!0.5!(M1.east)$) -- ($(M2.south west)!0.5!(M2.west)$) node[pos=0.5,above=0.5em,draw=none]{$c_{12}$};

\draw [spring] ($(M2.north east)!0.5!(M2.east)$) -- ($(M3.north west)!0.5!(M3.west)$) node[pos=0.5,above,draw=none]{$k_{23}$};
\draw [damper] ($(M2.south east)!0.5!(M2.east)$) -- ($(M3.south west)!0.5!(M3.west)$) node[pos=0.5,above=0.5em,draw=none]{$c_{23}$};

\draw [spring] ($(M3.north east)!0.5!(M3.east)$) -- ($(M4.north west)!0.5!(M4.west)$) node[pos=0.5,above,draw=none]{$k_{34}$};
\draw [damper] ($(M3.south east)!0.5!(M3.east)$) -- ($(M4.south west)!0.5!(M4.west)$) node[pos=0.5,above=0.5em,draw=none]{$c_{34}$};

\draw [-latex,ultra thick] (M1.north) ++ (0,1em) -- +(2em,0em) node[pos=1,draw=none,right]{$u_1$};
\draw [-latex,ultra thick] (M2.north) ++ (0,1em) -- +(2em,0em)node[pos=1,draw=none,right]{$u_2$};
\draw [-latex,ultra thick] (M3.north) ++ (0,1em) -- +(2em,0em)node[pos=1,draw=none,right]{$u_3$};
\draw [-latex,ultra thick] (M4.north) ++ (0,1em) -- +(2em,0em)node[pos=1,draw=none,right]{$u_4$};

\end{tikzpicture}


==> coal_comparison.tikz <==
\definecolor{cyan}{rgb}{0.00000,1.00000,1.00000}

\begin{tikzpicture}
\begin{axis}[%
enlargelimits=false,
width=0.85\linewidth,
height=0.35\linewidth,
scale only axis,
xmin=-0.1,
xmax=2,
xlabel={$r_1$},
ymin=-1.3,
ymax=0.1,
ylabel={$v_1$},
legend style={at={(axis cs:0.25,0.08)},anchor=north},
]

\addplot[area legend,dotted,draw=black,thick]
table[row sep=crcr] {%
x	y	z\\
4	-1.2	0\\
-4	-1.2	0\\
-4	1.2	0\\
4	1.2	0\\
}--cycle; \label{fig:X}
\addlegendentry{$\mbb{X}_i$}
\addplot [thick,color=red]
  table[row sep=crcr]{%
1.8	0\\
1.77442189854761	-0.510923253221601\\
1.70726262674186	-0.831719164875451\\
1.61472227644285	-1.01862309520798\\
1.50815368765198	-1.11234850369623\\
1.39540577983421	-1.14226321516797\\
1.28180486936735	-1.12945366117054\\
1.1708704385992	-1.08897177700113\\
1.06483624789769	-1.03148137137682\\
0.965028868036641	-0.964463444071836\\
0.872141873769926	-0.893097714459536\\
0.786433766691593	-0.820906559386352\\
0.707870218559641	-0.750224704972912\\
0.636225732410559	-0.682541208174152\\
0.571155783313523	-0.618747904355115\\
0.512247537375189	-0.559319411249463\\
0.459055072525073	-0.504443101930461\\
0.411123428733547	-0.454112552743162\\
0.368004644979387	-0.408194367704678\\
0.329268082516233	-0.366475633776514\\
0.294506705740265	-0.32869731795963\\
0.263340532199732	-0.294577490803262\\
0.235418127161175	-0.26382721448119\\
0.21041677270809	-0.236161166234657\\
0.188041762393919	-0.211304505587669\\
0.168025142230724	-0.188997081835301\\
0.150124124220729	-0.168995776860556\\
0.134119330154747	-0.151075557941603\\
0.119812973984671	-0.135029654266379\\
0.107027055575188	-0.120669153509588\\
0.0956016132770135	-0.107822229398682\\
0.0853930647746218	-0.0963331491477685\\
0.0762726530214095	-0.0860611646961031\\
0.0681250053042633	-0.0768793592454252\\
0.0608468074964174	-0.0686734972729507\\
0.0543455915735942	-0.0613409095284527\\
0.0485386319094904	-0.0547894326917267\\
0.0433519443153855	-0.0489364150447228\\
0.0387193809425489	-0.0437077937301957\\
0.0345818138067673	-0.0390372452154657\\
0.0308863996645136	-0.0348654079416284\\
0.0275859191575019	-0.0311391744357233\\
0.0246381834666838	-0.0278110491242761\\
0.0220055021217592	-0.0248385675111478\\
0.0196542060587048	-0.0221837721297385\\
0.0175542204787445	-0.0198127406423156\\
0.0156786825194832	-0.0176951615689987\\
0.014003599190835	-0.0158039533265941\\
0.0125075414476531	-0.0141149225125103\\
0.0111713706634184	-0.012606457650266\\
0.00997799413307979	-0.0112592549060649\\
0.00891214656764212	-0.0100560725774941\\
0.00796019484894636	-0.00898151143686766\\
0.00710996359142683	-0.00802181828035606\\
};
\label{fig:coal_x_L1}
\addlegendentry{$\mc{C}^1$}

\addplot [thick,color=blue,dashed]
  table[row sep=crcr]{%
1.8	0\\
1.77446083505845	-0.510145495387349\\
1.70929307897861	-0.792714616868953\\
1.62422364799003	-0.908309247019708\\
1.53338020940576	-0.908307177257815\\
1.44253705864144	-0.908303493213773\\
1.35169431480129	-0.908299040758859\\
1.26085202485858	-0.908294416716265\\
1.17001018590395	-0.908290021995428\\
1.07916876244864	-0.908286107350435\\
0.989278129241597	-0.889297952941768\\
0.902223510297814	-0.851594496035999\\
0.81950090524733	-0.80268216376177\\
0.741968859476858	-0.747804357713375\\
0.670043294037297	-0.690570748823299\\
0.60383790787616	-0.633416573696819\\
0.543264881134701	-0.577937345141819\\
0.48810667101401	-0.52513231135502\\
0.438066801838344	-0.475581128651215\\
0.39280543036862	-0.429571695706557\\
0.351963911864103	-0.387192313437642\\
0.315181451708076	-0.348397820774676\\
0.282106091398031	-0.313056776920306\\
0.252401665275568	-0.280984868410561\\
0.225751916086625	-0.251968328652752\\
0.201862629580869	-0.225780140121326\\
0.180462408804002	-0.20219104029872\\
0.161302533932397	-0.180976806482755\\
0.144156226138413	-0.161922891653414\\
0.128817541380402	-0.144827191161166\\
0.115100052827176	-0.129501504212743\\
0.102835432050092	-0.11577209774906\\
0.0918720041129417	-0.103479665211142\\
0.0820733265934622	-0.0924788896478487\\
0.0733168246733592	-0.082637759668383\\
0.0654925017987403	-0.0738367424502159\\
0.0585017365457953	-0.0659678869433387\\
0.0522561702265933	-0.0589339061389516\\
0.04667668562932	-0.0526472723507038\\
0.0416924745581465	-0.0470293461500735\\
0.0372401901239386	-0.0420095525970741\\
0.033263178716066	-0.037524611548775\\
0.029710786066292	-0.0335178256509186\\
0.0265377316332261	-0.0299384260606675\\
0.0237035455825398	-0.0267409749194088\\
0.021172062816891	-0.023884821984093\\
0.0189109688175949	-0.0213336118486635\\
0.0168913923640704	-0.0190548392439097\\
0.0150875405806593	-0.0170194472600559\\
0.0134763721197658	-0.0152014664582588\\
0.0120373046377328	-0.0135776899596592\\
0.0107519530834689	-0.0121273821495573\\
0.0096038956295634	-0.0108320171671674\\
0.00857846438373669	-0.00967504484749329\\
0.00766255830365014	-0.00864168074716683\\
0.00684447598817724	-0.00771871861966383\\
};
\label{fig:coal_x_L2}
\addlegendentry{$\mc{C}^2$}

\addplot [dashdotted,color=green!50!black,thick]
  table[row sep=crcr]{%
1.8	0\\
1.77442551822012	-0.510850950167445\\
1.70978807409121	-0.781417732861712\\
1.62696666538297	-0.874676748805033\\
1.53948717672922	-0.874670026589723\\
1.4520113544289	-0.874603498375606\\
1.36454383856744	-0.874503957569498\\
1.27708702264802	-0.874389545781752\\
1.18964179653906	-0.874272196818885\\
1.10220807681402	-0.874159444958255\\
1.01479422798945	-0.873875024760896\\
0.928644932428931	-0.848899328674978\\
0.845769646322228	-0.808421156319154\\
0.767394440676786	-0.758920245825379\\
0.694196050751241	-0.704904239401986\\
0.626471569049315	-0.649458875326947\\
0.564260562287253	-0.594649349701077\\
0.507432505736574	-0.54181263201407\\
0.455748979284609	-0.491769933838273\\
0.408907538401505	-0.444980756017415\\
0.366572316174034	-0.401654230735489\\
0.32839505057282	-0.361829282829257\\
0.294029232601438	-0.325432056990812\\
0.263139339293249	-0.292316798342619\\
0.235406579690659	-0.262294715880959\\
0.210532189826268	-0.235154141857719\\
0.188239026038053	-0.21067440797261\\
0.168271996576048	-0.188635205142649\\
0.150397718754097	-0.168822714267698\\
0.134403677714669	-0.151033444366816\\
0.12009708208625	-0.135076457540922\\
0.107303553262638	-0.120774472356162\\
0.0958657427360902	-0.107964200036006\\
0.0856419414835861	-0.0964961677548825\\
0.0765047236213187	-0.0862342104433148\\
0.068339651051392	-0.0770547595338454\\
0.0610440549022696	-0.0688460186789626\\
0.0545259019494863	-0.0615070887203546\\
0.0487027489747374	-0.0549470842058085\\
0.0435007845071741	-0.049084269449178\\
0.0388539551006709	-0.0438452319443083\\
0.0347031718793657	-0.0391641037553199\\
0.0309955922723608	-0.0349818364924398\\
0.0276839714702184	-0.0312455320319875\\
0.0247260780365919	-0.0279078288101707\\
0.0220841682011948	-0.0249263420056316\\
0.0197245135766488	-0.0222631549708036\\
0.0176169773330269	-0.01988435872783\\
0.0157346341960783	-0.0177596360711967\\
0.0140534299845373	-0.015861886747607\\
0.0125518767528744	-0.0141668902243858\\
0.0112107799479416	-0.0126530026941102\\
0.0100129943141075	-0.0113008851454823\\
0.00894320558842631	-0.0100932595322373\\
0.00798773531266422	-0.00901469030309295\\
0.00713436635206668	-0.00805138876914132\\
0.00637218695183429	-0.00719103801095168\\
};
\label{fig:coal_x_L3}
\addlegendentry{$\mc{C}^3$}

% \addplot [dashdotted,color=cyan!50!black,thick]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.77442616504009	-0.510838029921449\\
% 1.70978713298282	-0.781462343337326\\
% 1.62695573290611	-0.874831815208672\\
% 1.53946086152958	-0.874822574708964\\
% 1.45196989658704	-0.874753763573516\\
% 1.36448745128838	-0.874652241845011\\
% 1.2770158865732	-0.874536198264599\\
% 1.18955605556485	-0.874417603138232\\
% 1.10210783528055	-0.874304010478008\\
% 1.01468372122851	-0.873935828349151\\
% 0.928531520493798	-0.848896690994622\\
% 0.845658587777116	-0.808376779116242\\
% 0.767289132335293	-0.758849664046952\\
% 0.694098560876618	-0.704818490414923\\
% 0.626383026005436	-0.649365720780957\\
% 0.564181437382531	-0.594554169876569\\
% 0.507362818626297	-0.541719080357312\\
% 0.455688446702507	-0.491680415879329\\
% 0.408855681431763	-0.444896779671058\\
% 0.366528537203874	-0.401576662409273\\
% 0.328358688084637	-0.361758534539605\\
% 0.293999599780585	-0.32536822294497\\
% 0.263115750829403	-0.292259754493573\\
% 0.235388369980714	-0.262244192348183\\
% 0.210518724930408	-0.235109775447561\\
% 0.188229711113707	-0.210635780104015\\
% 0.168266280055278	-0.188601869055487\\
% 0.150395094193546	-0.16879421436563\\
% 0.13440368400025	-0.151009329781511\\
% 0.12009930249367	-0.135056291452503\\
% 0.107307613741607	-0.120757838200453\\
% 0.0958713096879844	-0.107950705429399\\
% 0.0856487192299215	-0.0964854467541214\\
% 0.0765124517069691	-0.0862259245918092\\
% 0.0683481014869344	-0.0770485980335755\\
% 0.0610530294203262	-0.0688416979393683\\
% 0.0545352293280679	-0.061504351470115\\
% 0.0487122824643911	-0.0549456983055703\\
% 0.0435103993864413	-0.0490840265132036\\
% 0.038863546375233	-0.0438459458456038\\
% 0.0347126521335925	-0.039165609072934\\
% 0.0310048896767841	-0.0349839869461075\\
% 0.0276930279447626	-0.0312481989327745\\
% 0.0247348475666313	-0.0279108995536503\\
% 0.0220926153014871	-0.0249297186215555\\
% 0.0197326118968487	-0.0222667527421246\\
% 0.0176247083975192	-0.0198881048855965\\
% 0.0157419862701972	-0.0177634685721762\\
% 0.0140603970589675	-0.0158657531332774\\
% 0.0125584576379802	-0.0141707465635917\\
% 0.0112169774696203	-0.0126568126101003\\
% 0.0100188146030683	-0.0113046189205601\\
% 0.00894865745501353	-0.0100968932923413\\
% 0.00799282969965524	-0.00901820527388274\\
% 0.00713911585822923	-0.00805477060482877\\
% };
% \label{fig:coal_x_L4}
% \addlegendentry{$\mc{C}^4$}

% \addplot [dashed,color=violet,thick]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.774426007818	-0.510841170436754\\
% 1.70978652224867	-0.78146826870908\\
% 1.6269543956683	-0.874840414920317\\
% 1.53945853777371	-0.87483369981205\\
% 1.45196634566957	-0.874767175752208\\
% 1.36448245983101	-0.874667634262197\\
% 1.27700927417809	-0.874553218291166\\
% 1.18954767869988	-0.874435866226159\\
% 1.10209758992298	-0.874323111120802\\
% 1.01467154432566	-0.87395535277559\\
% 0.928517390055604	-0.848916231830226\\
% 0.845642521506741	-0.808395949957918\\
% 0.767271184910498	-0.758868111871488\\
% 0.694078820154752	-0.70483590469874\\
% 0.62636160848996	-0.649381839151453\\
% 0.564158483278626	-0.594568780681385\\
% 0.507338486764412	-0.541732022738792\\
% 0.455662909549746	-0.491691577945482\\
% 0.408829120355719	-0.444906095278\\
% 0.36650113810631	-0.401584106983874\\
% 0.32833063748304	-0.361764120301338\\
% 0.293971081382952	-0.325371993821126\\
% 0.263086942620943	-0.292261780967252\\
% 0.235359441819909	-0.262244566424296\\
% 0.210489836635529	-0.235108605878915\\
% 0.188201011009012	-0.210633187972445\\
% 0.168237903938057	-0.188597983774476\\
% 0.15036716467839	-0.168789170133743\\
% 0.134376310194647	-0.151003262502798\\
% 0.120072579958709	-0.135049336114287\\
% 0.107281624692866	-0.120750126692025\\
% 0.0958461233939023	-0.107942364773677\\
% 0.0856243925680927	-0.0964765977176079\\
% 0.0764890298422958	-0.0862166806374274\\
% 0.0683256186392849	-0.077039064577617\\
% 0.0610315096932647	-0.0688319718729977\\
% 0.0545146875740305	-0.0614945209087811\\
% 0.0486927251652322	-0.0549358425320218\\
% 0.043491825531741	-0.0490742160790644\\
% 0.0388459483239678	-0.0438362428023477\\
% 0.034696016447549	-0.0391560673058596\\
% 0.0309891979166893	-0.0349746525858315\\
% 0.0276782574223848	-0.0312391108241452\\
% 0.0247209720480883	-0.0279020897625145\\
% 0.0220796056586867	-0.0249212129651686\\
% 0.0197204367053869	-0.0222585713294329\\
% 0.0176133344806021	-0.0198802626563239\\
% 0.0157313791891462	-0.0177559758259487\\
% 0.0140505215516058	-0.0158586160427279\\
% 0.0125492780068677	-0.0141639676641865\\
% 0.0112084579225692	-0.0126503912645923\\
% 0.0100109195486505	-0.0112985517545958\\
% 0.00894135175607405	-0.0100911745986689\\
% 0.00798607888795761	-0.00901282738542005\\
% 0.00713288631340074	-0.00804972423553642\\
% 0.00637086451537892	-0.00718955074117044\\
% };
% \label{fig:coal_x_L5}
% \addlegendentry{$\mc{C}^5$}

\addplot [thick,color=black, dashdotdotted ]
  table[row sep=crcr]{%
1.8	0\\
1.77452645902227	-0.508834654973928\\
1.70883726466115	-0.804438290841258\\
1.62130997482066	-0.945707393759712\\
1.52539711704818	-0.9722538322217\\
1.42817336036148	-0.971951564091279\\
1.33098008331349	-0.971644329633944\\
1.23381670329808	-0.971353688051802\\
1.13668113356906	-0.97108817323882\\
1.0408595762757	-0.945105665474755\\
0.948528127304243	-0.901315489191205\\
0.861099279161903	-0.847078875385414\\
0.779361211576348	-0.787521598378749\\
0.703670155270496	-0.726157455238166\\
0.634088830707464	-0.665343324300117\\
0.570485573820781	-0.606610395330335\\
0.512604873487772	-0.550904725840818\\
0.460117164605009	-0.498761588676029\\
0.412653602839016	-0.450431502890968\\
0.369829999400198	-0.405971011469165\\
0.331262963606768	-0.365307754720987\\
0.296580474161902	-0.328286827941014\\
0.265428494798506	-0.294703540520522\\
0.237474806854836	-0.264326321436112\\
0.212410907164172	-0.236912510011365\\
0.189952582766513	-0.212219030723894\\
0.169839601124401	-0.190009409923511\\
0.151834828665884	-0.170058193870784\\
0.135722999073339	-0.152153536841734\\
0.121309286509185	-0.136098515159205\\
0.108417791132602	-0.121711568067914\\
0.0968900098506111	-0.10882635278213\\
0.0865833406085783	-0.0972912191653741\\
0.077369650986387	-0.0869684493771258\\
0.0691339294751684	-0.0777333649918708\\
0.0617730291611963	-0.0694733720624366\\
0.0551945076053075	-0.0620869924286448\\
0.0493155626604413	-0.0554829138918013\\
0.0440620613603178	-0.0495790788332615\\
0.0393676573628233	-0.0443018246900943\\
0.035172991465981	-0.039585082194282\\
0.0314249692654729	-0.0353696344491895\\
0.0280761098767599	-0.0316024366911041\\
0.0250839597076386	-0.0282359956334555\\
0.0224105655079156	-0.0252278046828333\\
0.0200220012328461	-0.0225398325378363\\
0.0178879436010473	-0.0201380607815673\\
0.0159812916274744	-0.0179920668596103\\
0.0142778257654805	-0.016074648983804\\
0.0127559026895465	-0.0143614884724974\\
0.0113961821111413	-0.0128308467980791\\
0.0101813823411382	-0.0114632936537292\\
0.00909606162992688	-0.0102414633728508\\
0.00812642260392137	-0.00914983661780161\\
0.00726013741409355	-0.00817454448327344\\
0.00648619140835158	-0.00730319394376143\\
};
\label{fig:coal_x_L6}
\addlegendentry{$\mc{C}^6$}

\addplot [densely dotted,color=magenta,thick]
  table[row sep=crcr]{%
1.8	0\\
1.77455689190503	-0.508226757335566\\
1.70859039746451	-0.810583915444045\\
1.61976327977921	-0.965539507278962\\
1.52080370322017	-1.01332403192995\\
1.41947310020263	-1.0130068993019\\
1.31817520221593	-1.01267004407819\\
1.21691030241999	-1.01234701179119\\
1.11656358995937	-0.994328510670917\\
1.01911754693283	-0.954366064240647\\
0.926332571861386	-0.901134843221074\\
0.839231955030212	-0.840702691219201\\
0.758326348634565	-0.777255193905476\\
0.683775547272108	-0.713624446890816\\
0.615504574279031	-0.651674203628493\\
0.553286506904731	-0.592579975072957\\
0.496801133007206	-0.537032317821319\\
0.445676086628954	-0.48538398207177\\
0.399515319520304	-0.437756055101037\\
0.357918454677815	-0.394114185402304\\
0.320493607746207	-0.354323007354586\\
0.286865558789799	-0.318184713861397\\
0.256680641862407	-0.285466131401294\\
0.229609342822129	-0.255917482949545\\
0.205347320209982	-0.229285166049299\\
0.183615362788293	-0.205320243355439\\
0.164158650713709	-0.183783880855926\\
0.146745580732964	-0.164450630379318\\
0.131166338516525	-0.1471102053017\\
0.117231345399348	-0.131568217503008\\
0.104769666585202	-0.117646211812663\\
0.0936274390419017	-0.105181238314225\\
0.0836663567591809	-0.0940251332708266\\
0.0747622364873023	-0.0840436289988385\\
0.0668036768659238	-0.0751153765452528\\
0.0596908167826703	-0.0671309387248266\\
0.053334193990644	-0.0599917921726435\\
0.0476537018244368	-0.0536093635560543\\
0.0425776398198782	-0.047904115493655\\
0.0380418528255681	-0.0428046909814042\\
0.033988952548658	-0.0382471204409404\\
0.0303676152255893	-0.0341740923130016\\
0.0271319491224527	-0.0305342859962524\\
0.0242409257574279	-0.0272817645774481\\
0.0216578690341772	-0.0243754239803515\\
0.0193499968342165	-0.0217784947245443\\
0.0172880100062276	-0.0194580923054209\\
0.0154457240894148	-0.0173848122024276\\
0.0137997395018038	-0.0155323656335568\\
0.0123291463034995	-0.0138772523565347\\
0.011015260003795	-0.012398467039577\\
0.00984138521637264	-0.0110772359724017\\
0.00879260427734079	-0.00989678113746317\\
0.00785558822628112	-0.00884210891325679\\
0.00701842781136794	-0.00789982092058638\\
};
\label{fig:coal_x_L9}
\addlegendentry{$\mc{C}^9$}

% \addplot [thick,color=yellow!50!red,dashdotted]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.77455246575328	-0.508315169834029\\
% 1.70853090435715	-0.811595663105544\\
% 1.619511501252	-0.968370911921836\\
% 1.52012547309156	-1.01901729467863\\
% 1.4182256104673	-1.01869725060346\\
% 1.31635904803169	-1.01835141207063\\
% 1.21452653455541	-1.01801635402091\\
% 1.11374789003643	-0.99729960797886\\
% 1.01609766474084	-0.955480108630606\\
% 0.923263915688457	-0.900997533432778\\
% 0.836217972233416	-0.839747594061882\\
% 0.75543341122267	-0.775790286098367\\
% 0.681043799439151	-0.711866336678421\\
% 0.612955811085709	-0.649773288033942\\
% 0.550929871668775	-0.590638909836558\\
% 0.494637215067218	-0.535119541045275\\
% 0.443699849738811	-0.483543578781897\\
% 0.397718178859689	-0.436014920998181\\
% 0.356289736786209	-0.392487205134108\\
% 0.319021565475668	-0.352816776250161\\
% 0.28553806686889	-0.316800204259313\\
% 0.255485664173544	-0.284200592270826\\
% 0.228535237383435	-0.254765786343338\\
% 0.20438302926167	-0.228240758679554\\
% 0.182750522074575	-0.204375811201786\\
% 0.16338364251558	-0.182931809610461\\
% 0.146051548189327	-0.163683319290267\\
% 0.130545173957846	-0.14642027312685\\
% 0.116675661795564	-0.130948634306604\\
% 0.104272758538263	-0.117090376307378\\
% 0.0931832380321505	-0.104683015470557\\
% 0.0832693838120675	-0.0935788683201907\\
% 0.0744075544996691	-0.0836441402615143\\
% 0.0664868440481427	-0.074757940297412\\
% 0.059407842149868	-0.0668112633673028\\
% 0.0530814954844116	-0.0597059914608354\\
% 0.0474280672681369	-0.0533539267094072\\
% 0.0423761908949042	-0.0476758766762219\\
% 0.037862012023527	-0.0426008003093861\\
% 0.0338284129871179	-0.0380650157110169\\
% 0.0302243131617821	-0.0340114733194932\\
% 0.0270040390655055	-0.0303890882512881\\
% 0.0241267579671063	-0.027152137861805\\
% 0.0215559691627563	-0.0242597109359702\\
% 0.0192590476193163	-0.0216752112464382\\
% 0.0172068348156467	-0.0193659101125058\\
% 0.0153732720936952	-0.0173025437140381\\
% 0.0137350723801699	-0.0154589484301666\\
% 0.012271426339105	-0.0138117369330827\\
% 0.0109637393786335	-0.0123400050616306\\
% 0.00979539645617222	-0.0110250690229724\\
% 0.00875155168531648	-0.00985023219274975\\
% 0.00781894019634309	-0.00880057328081769\\
% 0.00698570997720902	-0.00786275858434742\\
% };
% \label{fig:coal_x_L10}
% \addlegendentry{$\mc{C}^{10}$}

% \addplot [dotted,color=blue!70!yellow,line width = 2pt ]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.7745531504375	-0.508301493248535\\
% 1.70853376479411	-0.811565848612215\\
% 1.61951785604742	-0.96833086032809\\
% 1.5201359424889	-1.01897506808042\\
% 1.41824007871798	-1.01865950626243\\
% 1.31637686862429	-1.01832210950533\\
% 1.21454679471294	-1.0179968611641\\
% 1.11376963332765	-0.99728943192936\\
% 1.01612003528898	-0.955477732617059\\
% 0.92328622504804	-0.901001126414757\\
% 0.836239708965088	-0.839755447313544\\
% 0.75545421873781	-0.775801011404794\\
% 0.681063442274858	-0.711878899683348\\
% 0.612974142081207	-0.649786956960218\\
% 0.55094680575274	-0.590653174598444\\
% 0.494652710866651	-0.535134037721006\\
% 0.44371389773402	-0.483558034214669\\
% 0.397730794024358	-0.43602911848265\\
% 0.356300953878382	-0.392500965701398\\
% 0.319031435538368	-0.352829953179014\\
% 0.285546654153758	-0.316812680102759\\
% 0.255493043248034	-0.284212278156487\\
% 0.228541490277491	-0.254776621882887\\
% 0.204388242781659	-0.228250708718049\\
% 0.182754785399245	-0.204384863427795\\
% 0.163387045095287	-0.182939970882675\\
% 0.146054178055295	-0.163690611112463\\
% 0.130547116375311	-0.14642672929364\\
% 0.11667699822316	-0.130954297135385\\
% 0.104273565925128	-0.117095293651967\\
% 0.0931835883116206	-0.104687239774188\\
% 0.0832693436100034	-0.0935824532729724\\
% 0.0744071849913826	-0.0836471411673923\\
% 0.0664862009446376	-0.0747604111249076\\
% 0.0594069757861212	-0.0668132576539749\\
% 0.0530804509566967	-0.0597075604312133\\
% 0.0474268846824069	-0.0533551189344543\\
% 0.0423749056248914	-0.047676738219034\\
% 0.037860654991378	-0.0426013741296634\\
% 0.0338270109717527	-0.0380653417054829\\
% 0.0302228891484558	-0.0340115874585501\\
% 0.0270026125593427	-0.0303890241600819\\
% 0.0241253452951261	-0.0271519254725719\\
% 0.0215545838183437	-0.0242593769848406\\
% 0.019257700555749	-0.0216747797953392\\
% 0.0172055347096404	-0.0193654026273133\\
% 0.0153720256350221	-0.0173019784657766\\
% 0.0137338845245146	-0.0154583418268143\\
% 0.0122703005226738	-0.0138111029547061\\
% 0.0109626777503453	-0.0123393554727984\\
% 0.00979440005478391	-0.0110244142607463\\
% 0.00875062061135051	-0.00984958058449426\\
% 0.0078180737873717	-0.00879993175760521\\
% 0.00698490693891689	-0.00786213285246244\\
% };
% \label{fig:coal_x_L11}
% %\addlegendentry{$x(k;\Lambda^{11})$}

% \addplot [dotted,color=violet!80!white,line width = 2pt ]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.77455940835166	-0.50817649124764\\
% 1.70860053262614	-0.810481885913501\\
% 1.61978518215643	-0.965406259873865\\
% 1.52083925988043	-1.01318423887719\\
% 1.419521969589	-1.01288045997495\\
% 1.31823544064583	-1.01256910578004\\
% 1.21697911862226	-1.01227638478869\\
% 1.11663798195465	-0.994287604277136\\
% 1.01919473029608	-0.954351122178296\\
% 0.926410202524504	-0.901140817287141\\
% 0.839308195047125	-0.840724508609564\\
% 0.758399834729859	-0.777288434604241\\
% 0.68384531400167	-0.713665574411249\\
% 0.615569967760653	-0.651720523149393\\
% 0.553347108918313	-0.592629468076596\\
% 0.49685670271842	-0.537083455058987\\
% 0.445726519386707	-0.485435569133813\\
% 0.399560618576483	-0.437807128380702\\
% 0.357958711011827	-0.394163954007776\\
% 0.320528984108055	-0.354370826802388\\
% 0.286896275546868	-0.318230076295636\\
% 0.25670696358585	-0.285508660579049\\
% 0.229631565479568	-0.255956927133228\\
% 0.205365759299594	-0.229321386294309\\
% 0.183630342853739	-0.205353197614174\\
% 0.164170496565318	-0.183813605755924\\
% 0.146754610501106	-0.164477222806684\\
% 0.131172858470916	-0.147133805502366\\
% 0.117235646331209	-0.13158899472563\\
% 0.104772021480277	-0.117664352849214\\
% 0.0936281017613905	-0.10519693880065\\
% 0.0836655614734008	-0.0940385913313752\\
% 0.0747601976533494	-0.0840550407211853\\
% 0.0668005895904145	-0.0751249328033583\\
% 0.0596868574543142	-0.0671388229591275\\
% 0.0533295211009572	-0.059998178846836\\
% 0.0476484569182362	-0.0536144171044926\\
% 0.0425719485322492	-0.0479079896443174\\
% 0.0380358259713573	-0.0428075283822289\\
% 0.0339826872365964	-0.0382490525406762\\
% 0.0303611959736496	-0.0341752394554275\\
% 0.0271254489549633	-0.0305347576905894\\
% 0.0242344072682092	-0.0272816599072411\\
% 0.0216513854036657	-0.0243748321146045\\
% 0.0193435927919725	-0.021777495498674\\
% 0.0172817227333023	-0.0194567568429013\\
% 0.0154395840576405	-0.0173832035544989\\
% 0.0137937712491127	-0.0155305394187522\\
% 0.012323369145938	-0.0138752573870986\\
% 0.0110096886859753	-0.0123963459261369\\
% 0.00983603050285451	-0.0110750257005744\\
% 0.00878747348792392	-0.00989451361291115\\
% 0.00785068571847498	-0.0088398114729685\\
% 0.00701375541344881	-0.00789751680975806\\
% 0.00626603981512126	-0.00705565356774126\\
% };
% \label{fig:coal_x_L12}
% %\addlegendentry{$x(k;\Lambda^{12})$}

% \addplot [dashed,color= black!50!white,line width = 2pt]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.77455566688535	-0.508251227136165\\
% 1.70854389996905	-0.811463818864728\\
% 1.61953970792066	-0.968198622223518\\
% 1.52017128699413	-1.01883749695173\\
% 1.41828848518394	-1.01853585898904\\
% 1.31643638254031	-1.01822361068806\\
% 1.21461469466096	-1.01792763011496\\
% 1.11384303335882	-0.997248644987652\\
% 1.01619626923665	-0.955461821459637\\
% 0.923363036161354	-0.901005473352355\\
% 0.836315301367037	-0.839775453817375\\
% 0.755527228799599	-0.775832631625968\\
% 0.681132874993709	-0.711918807175003\\
% 0.613039300994243	-0.649832507442532\\
% 0.551007230713887	-0.590702286046838\\
% 0.494708128287954	-0.535185061034875\\
% 0.443764182537096	-0.483609648351188\\
% 0.397775940453131	-0.436080258085816\\
% 0.35634105218995	-0.392550775896621\\
% 0.319066652341267	-0.352877761821139\\
% 0.285577215095779	-0.316857978534156\\
% 0.255519217505973	-0.284254704412649\\
% 0.228563576754333	-0.254815943343365\\
% 0.204406558101494	-0.2282868035074\\
% 0.182769653793778	-0.204417701188532\\
% 0.163398790189965	-0.182969594015001\\
% 0.146063116457265	-0.163717117500944\\
% 0.130553552880282	-0.146450257204848\\
% 0.116681222409356	-0.130975012579297\\
% 0.104275849889277	-0.117113380180537\\
% 0.0931841853150304	-0.104702890480881\\
% 0.0832684874313463	-0.0935958646591609\\
% 0.074405089817066	-0.0836585085239158\\
% 0.0664830616611342	-0.0747699251111503\\
% 0.0594029685677055	-0.0668211018104518\\
% 0.0530757340655336	-0.0597139094197058\\
% 0.0474215994161223	-0.0533601373480293\\
% 0.042369177360553	-0.0476805798435644\\
% 0.0378545942853908	-0.0426041815637991\\
% 0.0338207146834532	-0.0380672462664272\\
% 0.0302164415619307	-0.0340127093115572\\
% 0.0269960864836163	-0.0303894726213241\\
% 0.0241188031276167	-0.0271517994406478\\
% 0.0215480785605708	-0.0242587654640266\\
% 0.0192512767736615	-0.0216737624796808\\
% 0.0171992294337647	-0.01936405051994\\
% 0.0153658691978868	-0.0173003545138602\\
% 0.0137279013345987	-0.0154565015559645\\
% 0.0122645097755039	-0.0138090950914397\\
% 0.0109570940783535	-0.0123372225466918\\
% 0.00978903411828926	-0.011022193179703\\
% 0.0087454796335284	-0.00984730317957436\\
% 0.00781316203640343	-0.00879762529449558\\
% 0.00698022616069789	-0.00785982050872931\\
% 0.00623607985276187	-0.00702196951760224\\
% };
% \label{fig:coal_x_L13}
% %\addlegendentry{$x(k;\Lambda^{13})$}

% \addplot [dashed,color = blue!50!brown,line width = 2pt]
%   table[row sep=crcr]{%
% 1.8	0\\
% 1.77455566688535	-0.508251227136165\\
% 1.70854390612631	-0.811463695873196\\
% 1.6195397582699	-0.968197862206084\\
% 1.52017145357101	-1.01883593363187\\
% 1.41828883785037	-1.01853370169479\\
% 1.31643696143276	-1.0182212443227\\
% 1.21461550203495	-1.01792542730253\\
% 1.11384403999479	-0.997246862646648\\
% 1.01619742718375	-0.955460577400315\\
% 0.923364291359963	-0.901004772048564\\
% 0.836316602798503	-0.839775230061806\\
% 0.755528533429185	-0.775832791002278\\
% 0.681134149298174	-0.71191925389761\\
% 0.613040520381005	-0.649833158694159\\
% 0.551008378007582	-0.590703076301843\\
% 0.494709192065731	-0.535185940766801\\
% 0.443765155700622	-0.483610580594224\\
% 0.39777681914905	-0.436081214905194\\
% 0.356341835043963	-0.392551735645879\\
% 0.319067339919756	-0.352878707333511\\
% 0.285577809511038	-0.316858896058693\\
% 0.255519722104201	-0.284255583022479\\
% 0.228563995850679	-0.254816774586281\\
% 0.204406896745358	-0.228287581150202\\
% 0.182769917558731	-0.204418420980238\\
% 0.163398984987656	-0.18297025344402\\
% 0.146063248375857	-0.163717715547443\\
% 0.130553628047442	-0.14645079409729\\
% 0.116681246878888	-0.130975489565166\\
% 0.104275829549684	-0.117113799316968\\
% 0.0931841258179066	-0.104703254447594\\
% 0.0832683941373444	-0.0935961765939432\\
% 0.0744049677572311	-0.0836587718798655\\
% 0.0664829155114836	-0.0747701435345251\\
% 0.0594028026350377	-0.0668212790382419\\
% 0.053075552282576	-0.0597140491952989\\
% 0.0474214053442734	-0.0533602433536473\\
% 0.0423689741986299	-0.0476806556477399\\
% 0.0378543848829567	-0.0426042305822709\\
% 0.0338205015575182	-0.0380672717338007\\
% 0.0302162269160112	-0.0340127142624492\\
% 0.0269958722283116	-0.0303894598788801\\
% 0.0241185909020406	-0.0271517716109235\\
% 0.0215478697540974	-0.0242587249353065\\
% 0.0192510725475702	-0.0216737114251785\\
% 0.0171990307424605	-0.0193639909035867\\
% 0.0153656768094374	-0.0173002880981829\\
% 0.013727715850397	-0.015456429911677\\
% 0.0122643316489035	-0.0138090196084044\\
% 0.0109569236321885	-0.0123371444452634\\
% 0.00978887156121384	-0.0110221135229832\\
% 0.00874532507513114	-0.00984722288565812\\
% 0.00781301550109285	-0.00879754514880027\\
% 0.00698008760037157	-0.00785974117598947\\
% };
% \label{fig:coal_x_L14}
% %\addlegendentry{$x(k;\Lambda^{14})$}

\addplot [densely dashed,color= cyan!50!black,thick]
  table[row sep=crcr]{%
1.8	0\\
1.77455566688535	-0.508251227136165\\
1.70854389996905	-0.811463818864669\\
1.61953970792067	-0.968198622223426\\
1.52017128692681	-1.01883749829681\\
1.41828848468222	-1.01853586632387\\
1.31643638087349	-1.01822362664246\\
1.21461469111599	-1.01792765171221\\
1.11384302773173	-0.997248665028644\\
1.01619626204929	-0.955461832629553\\
0.923363028496629	-0.901005471742693\\
0.83631529446879	-0.839775440113035\\
0.755527223665258	-0.775832610065812\\
0.681132872126304	-0.711918783405212\\
0.613039300365034	-0.649832486451529\\
0.551007231891071	-0.590702270908483\\
0.494708130642469	-0.535185052622411\\
0.443764185440256	-0.483609645785777\\
0.397775943412254	-0.436080259527678\\
0.356341054905482	-0.392550779323686\\
0.319066654697521	-0.352877765578253\\
0.285577217111562	-0.316857981586307\\
0.255519219272479	-0.28425470634659\\
0.228563578380643	-0.254815944214151\\
0.204406559678142	-0.228286803630544\\
0.182769655376097	-0.204417700952387\\
0.163398791797217	-0.182969593752564\\
0.146063118081236	-0.163717117428847\\
0.130553554497262	-0.146450257416417\\
0.11668122399116	-0.130975013070844\\
0.10427585141099	-0.11711338089041\\
0.0931841867589696	-0.104702891326113\\
0.0832684887878737	-0.0935958655618611\\
0.074405091083375	-0.0836585094253341\\
0.0664830628391456	-0.0747699259754789\\
0.0594029696619272	-0.066821102621744\\
0.0530757350813798	-0.0597139101757671\\
0.04742160035886	-0.0533601380539891\\
0.0423691782348238	-0.0476805805068027\\
0.0378545950951397	-0.042604182190858\\
0.0338207154320875	-0.0380672468615262\\
0.0302164422525476	-0.0340127098766791\\
0.0269960871191996	-0.030389473156752\\
0.0241188037111685	-0.0271517999457415\\
0.021548079095162	-0.0242587659380439\\
0.0192512772624215	-0.0216737629221949\\
0.0171992298798348	-0.0193640509311393\\
0.0153658696043626	-0.0173003548944691\\
0.0137279017044827	-0.0154565019071255\\
0.0122645101116606	-0.0138090954147593\\
0.0109570943834832	-0.0123372228438568\\
0.00978903439492585	-0.0110221934523481\\
0.00874547988404105	-0.00984730342936083\\
0.00781316226299931	-0.00879762552300169\\
0.00698022636542736	-0.0078598207175125\\
0.00623608003752835	-0.0070219697080437\\
};
\label{fig:coal_x_L15}
\addlegendentry{$\mc{C}^{15}$}

\end{axis}
\end{tikzpicture}%


==> feas_region_1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false,
width=0.85\linewidth,
height=0.45\linewidth,
scale only axis,
xmin=-1.1,
xmax=1.1,
%xmajorgrids,
xlabel={$x_1$},
ymin=-1.1,
ymax= 1.1,
%ymajorgrids,
ylabel={$x_2$},
zmin=-1.1,
zmax=1.1,
%zmajorgrids,
zlabel={$x_3$},
legend style={at={(1,1)},anchor=north east},
view={45}{55},
name={one}
]
\addplot3[area legend,solid,thick,draw=blue]
table[row sep=crcr] {%
x	y	z\\
0.972222222222222	-0.833333333333333	-0.99537037037037\\
0.972222222222222	-0.833333333333334	0.671296296296296\\
0.694444444444444	0.833333333333333	0.717592592592593\\
0.694444444444444	0.833333333333333	-0.949074074074074\\
}--cycle;\label{fig:s11}
\addlegendentry{$\mc{X}^1_{\mc{C}^\ts{cen}}$}

\addplot3[area legend,solid,thick,draw=blue,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.694444444444444	-0.833333333333333	-0.717592592592593\\
-0.694444444444444	-0.833333333333334	0.949074074074074\\
0.972222222222222	-0.833333333333334	0.671296296296296\\
0.972222222222222	-0.833333333333333	-0.99537037037037\\
}--cycle;

\addplot3[area legend,solid,thick,draw=blue,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.972222222222222	-0.833333333333334	0.671296296296296\\
-0.694444444444444	-0.833333333333334	0.949074074074074\\
-0.972222222222222	0.833333333333333	0.99537037037037\\
0.694444444444444	0.833333333333333	0.717592592592593\\
}--cycle;

\addplot3[area legend,solid,thick,draw=blue,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.694444444444444	0.833333333333333	-0.949074074074074\\
0.694444444444444	0.833333333333333	0.717592592592593\\
-0.972222222222222	0.833333333333333	0.99537037037037\\
-0.972222222222223	0.833333333333333	-0.671296296296297\\
}--cycle;

\addplot3[area legend,solid,thick,draw=blue,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.694444444444444	-0.833333333333333	-0.717592592592593\\
0.972222222222222	-0.833333333333333	-0.99537037037037\\
0.694444444444444	0.833333333333333	-0.949074074074074\\
-0.972222222222223	0.833333333333333	-0.671296296296297\\
}--cycle; 

\addplot3[area legend,solid,thick,draw=blue,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.694444444444444	-0.833333333333334	0.949074074074074\\
-0.694444444444444	-0.833333333333333	-0.717592592592593\\
-0.972222222222223	0.833333333333333	-0.671296296296297\\
-0.972222222222222	0.833333333333333	0.99537037037037\\
}--cycle;

 

\addplot3[area legend,dashed,thick,draw=green!50!black]
table[row sep=crcr] {%
x	y	z\\
0.972222222222223	-0.833333333333333	-0.807413333333333\\
0.972222222222223	-0.833333333333333	0.807413333333333\\
0.694444444444445	0.833333333333333	0.807413333333333\\
0.694444444444445	0.833333333333333	-0.807413333333333\\
}--cycle;\label{fig:s12}
\addlegendentry{$\mc{X}^1_{\mc{C}^2}$}

\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.694444444444444	-0.833333333333333	-0.807413333333333\\
-0.694444444444444	-0.833333333333333	0.807413333333333\\
0.972222222222223	-0.833333333333333	0.807413333333333\\
0.972222222222223	-0.833333333333333	-0.807413333333333\\
}--cycle;

\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.972222222222223	-0.833333333333333	0.807413333333333\\
-0.694444444444444	-0.833333333333333	0.807413333333333\\
-0.972222222222221	0.833333333333333	0.807413333333333\\
0.694444444444445	0.833333333333333	0.807413333333333\\
}--cycle;

\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.694444444444444	-0.833333333333333	0.807413333333333\\
-0.694444444444444	-0.833333333333333	-0.807413333333333\\
-0.972222222222221	0.833333333333333	-0.807413333333333\\
-0.972222222222221	0.833333333333333	0.807413333333333\\
}--cycle;
\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.694444444444445	0.833333333333333	-0.807413333333333\\
0.694444444444445	0.833333333333333	0.807413333333333\\
-0.972222222222221	0.833333333333333	0.807413333333333\\
-0.972222222222221	0.833333333333333	-0.807413333333333\\
}--cycle;


\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.694444444444444	-0.833333333333333	-0.807413333333333\\
0.972222222222223	-0.833333333333333	-0.807413333333333\\
0.694444444444445	0.833333333333333	-0.807413333333333\\
-0.972222222222221	0.833333333333333	-0.807413333333333\\
}--cycle;

\addplot3[area legend,dotted,thick,draw=red]
table[row sep=crcr] {%
x	y	z\\
0.807413333333333	-0.833333333333333	-0.807413333333333\\
0.807413333333333	-0.833333333333333	0.807413333333333\\
0.807413333333333	0.833333333333333	0.807413333333333\\
0.807413333333333	0.833333333333333	-0.807413333333333\\
}--cycle;\label{fig:s13}
\addlegendentry{$\mc{X}^1_{\mc{C}^\ts{dec}}$}

\addplot3[area legend,dotted,thick,draw=red,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.807413333333333	-0.833333333333333	-0.807413333333333\\
-0.807413333333333	-0.833333333333333	0.807413333333333\\
0.807413333333333	-0.833333333333333	0.807413333333333\\
0.807413333333333	-0.833333333333333	-0.807413333333333\\
}--cycle;

\addplot3[area legend,dotted,thick,draw=red,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.807413333333333	-0.833333333333333	0.807413333333333\\
-0.807413333333333	-0.833333333333333	0.807413333333333\\
-0.807413333333333	0.833333333333333	0.807413333333333\\
0.807413333333333	0.833333333333333	0.807413333333333\\
}--cycle;

\addplot3[area legend,dotted,thick,draw=red,forget plot]
table[row sep=crcr] {% 
x	y	z\\
-0.807413333333333	-0.833333333333333	0.807413333333333\\
-0.807413333333333	-0.833333333333333	-0.807413333333333\\
-0.807413333333333	0.833333333333333	-0.807413333333333\\
-0.807413333333333	0.833333333333333	0.807413333333333\\
}--cycle;

\addplot3[area legend,dotted,thick,draw=red,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.807413333333333	0.833333333333333	-0.807413333333333\\
0.807413333333333	0.833333333333333	0.807413333333333\\
-0.807413333333333	0.833333333333333	0.807413333333333\\
-0.807413333333333	0.833333333333333	-0.807413333333333\\
}--cycle;

\addplot3[area legend,dotted,thick,draw=red,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.807413333333333	-0.833333333333333	-0.807413333333333\\
0.807413333333333	-0.833333333333333	-0.807413333333333\\
0.807413333333333	0.833333333333333	-0.807413333333333\\
-0.807413333333333	0.833333333333333	-0.807413333333333\\
}--cycle;

%% \addplot3[color=green,dashed,line width=1.5pt,mark = *]
%% table[row sep=crcr] {%
%% x	y	z\\
%%    0.972200000000000  -0.833300000000000   0.807400000000000\\
%%   -0.000000000000000                   0   0.085253669514310\\
%%   -0.000000000000000                   0  -0.000000000000004\\
%%   -0.000000000000000                   0   0.018724996675938\\
%%   -0.000000000000000                   0   0.005115944763333\\
%%   -0.000000000000000                   0   0.001397751248210\\
%%   -0.000000000000000                   0   0.000381886166596\\
%%   -0.000000000000000                   0   0.000104336908447\\
%%   -0.000000000000000                   0   0.000028506375488\\
%%   -0.000000000000000                   0   0.000007788360373\\
%%   -0.000000000000000                   0   0.000002127894424\\
%% };\label{fig:s14}
%% \addlegendentry{$\mb{x}(k)$}
\end{axis}


%\begin{axis}[%
%enlargelimits=false,
%width=0.8\linewidth,
%height=0.35\linewidth,
%scale only axis,
%xmin=-1.1,
%xmax=1.1,
%%xmajorgrids,
%xlabel={$x_1$},
%ymin=-1.1,
%ymax= 1.1,
%%ymajorgrids,
%ylabel={$x_2$},
%zmin=-1.1,
%zmax=1.1,
%%zmajorgrids,
%zlabel={$x_3$},
%legend style={at={(axis cs:0,0)},anchor=south west},
%view={0}{90},
%at=(one.below south), anchor=above north,
%yshift=-1em
%]
%%% \addplot3[area legend,solid,thick,draw=blue]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%% 0.972222222222222	-0.833333333333333	-0.99537037037037\\
%%% 0.972222222222222	-0.833333333333334	0.671296296296296\\
%%% 0.694444444444444	0.833333333333333	0.717592592592593\\
%%% 0.694444444444444	0.833333333333333	-0.949074074074074\\
%%% }--cycle;\label{fig:s11}
%%% \addlegendentry{$\mc{X}^1_{\mc{C}^\ts{cen}}$}
%
%%% \addplot3[area legend,solid,thick,draw=blue,forget plot]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%% -0.694444444444444	-0.833333333333333	-0.717592592592593\\
%%% -0.694444444444444	-0.833333333333334	0.949074074074074\\
%%% 0.972222222222222	-0.833333333333334	0.671296296296296\\
%%% 0.972222222222222	-0.833333333333333	-0.99537037037037\\
%%% }--cycle;
%
%%% \addplot3[area legend,solid,thick,draw=blue,forget plot]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%% 0.972222222222222	-0.833333333333334	0.671296296296296\\
%%% -0.694444444444444	-0.833333333333334	0.949074074074074\\
%%% -0.972222222222222	0.833333333333333	0.99537037037037\\
%%% 0.694444444444444	0.833333333333333	0.717592592592593\\
%%% }--cycle;
%
%%% \addplot3[area legend,solid,thick,draw=blue,forget plot]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%% 0.694444444444444	0.833333333333333	-0.949074074074074\\
%%% 0.694444444444444	0.833333333333333	0.717592592592593\\
%%% -0.972222222222222	0.833333333333333	0.99537037037037\\
%%% -0.972222222222223	0.833333333333333	-0.671296296296297\\
%%% }--cycle;
%
%%% \addplot3[area legend,solid,thick,draw=blue,forget plot]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%% -0.694444444444444	-0.833333333333333	-0.717592592592593\\
%%% 0.972222222222222	-0.833333333333333	-0.99537037037037\\
%%% 0.694444444444444	0.833333333333333	-0.949074074074074\\
%%% -0.972222222222223	0.833333333333333	-0.671296296296297\\
%%% }--cycle; 
%
%%% \addplot3[area legend,solid,thick,draw=blue,forget plot]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%% -0.694444444444444	-0.833333333333334	0.949074074074074\\
%%% -0.694444444444444	-0.833333333333333	-0.717592592592593\\
%%% -0.972222222222223	0.833333333333333	-0.671296296296297\\
%%% -0.972222222222222	0.833333333333333	0.99537037037037\\
%%% }--cycle;
%
% 
%
%\addplot3[area legend,dashed,thick,draw=green!50!black]
%table[row sep=crcr] {%
%x	y	z\\
%0.972222222222223	-0.833333333333333	-0.807413333333333\\
%0.972222222222223	-0.833333333333333	0.807413333333333\\
%0.694444444444445	0.833333333333333	0.807413333333333\\
%0.694444444444445	0.833333333333333	-0.807413333333333\\
%}--cycle;\label{fig:s12}
%\addlegendentry{$\mc{X}^1_{\mc{C}^2}$}
%
%\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.694444444444444	-0.833333333333333	-0.807413333333333\\
%-0.694444444444444	-0.833333333333333	0.807413333333333\\
%0.972222222222223	-0.833333333333333	0.807413333333333\\
%0.972222222222223	-0.833333333333333	-0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.972222222222223	-0.833333333333333	0.807413333333333\\
%-0.694444444444444	-0.833333333333333	0.807413333333333\\
%-0.972222222222221	0.833333333333333	0.807413333333333\\
%0.694444444444445	0.833333333333333	0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.694444444444444	-0.833333333333333	0.807413333333333\\
%-0.694444444444444	-0.833333333333333	-0.807413333333333\\
%-0.972222222222221	0.833333333333333	-0.807413333333333\\
%-0.972222222222221	0.833333333333333	0.807413333333333\\
%}--cycle;
%\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.694444444444445	0.833333333333333	-0.807413333333333\\
%0.694444444444445	0.833333333333333	0.807413333333333\\
%-0.972222222222221	0.833333333333333	0.807413333333333\\
%-0.972222222222221	0.833333333333333	-0.807413333333333\\
%}--cycle;
%
%
%\addplot3[area legend,dashed,thick,draw=green!50!black,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.694444444444444	-0.833333333333333	-0.807413333333333\\
%0.972222222222223	-0.833333333333333	-0.807413333333333\\
%0.694444444444445	0.833333333333333	-0.807413333333333\\
%-0.972222222222221	0.833333333333333	-0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dotted,thick,draw=red]
%table[row sep=crcr] {%
%x	y	z\\
%0.807413333333333	-0.833333333333333	-0.807413333333333\\
%0.807413333333333	-0.833333333333333	0.807413333333333\\
%0.807413333333333	0.833333333333333	0.807413333333333\\
%0.807413333333333	0.833333333333333	-0.807413333333333\\
%}--cycle;\label{fig:s13}
%\addlegendentry{$\mc{X}^1_{\mc{C}^\ts{dec}}$}
%
%\addplot3[area legend,dotted,thick,draw=red,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.807413333333333	-0.833333333333333	-0.807413333333333\\
%-0.807413333333333	-0.833333333333333	0.807413333333333\\
%0.807413333333333	-0.833333333333333	0.807413333333333\\
%0.807413333333333	-0.833333333333333	-0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dotted,thick,draw=red,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.807413333333333	-0.833333333333333	0.807413333333333\\
%-0.807413333333333	-0.833333333333333	0.807413333333333\\
%-0.807413333333333	0.833333333333333	0.807413333333333\\
%0.807413333333333	0.833333333333333	0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dotted,thick,draw=red,forget plot]
%table[row sep=crcr] {% 
%x	y	z\\
%-0.807413333333333	-0.833333333333333	0.807413333333333\\
%-0.807413333333333	-0.833333333333333	-0.807413333333333\\
%-0.807413333333333	0.833333333333333	-0.807413333333333\\
%-0.807413333333333	0.833333333333333	0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dotted,thick,draw=red,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%0.807413333333333	0.833333333333333	-0.807413333333333\\
%0.807413333333333	0.833333333333333	0.807413333333333\\
%-0.807413333333333	0.833333333333333	0.807413333333333\\
%-0.807413333333333	0.833333333333333	-0.807413333333333\\
%}--cycle;
%
%\addplot3[area legend,dotted,thick,draw=red,forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.807413333333333	-0.833333333333333	-0.807413333333333\\
%0.807413333333333	-0.833333333333333	-0.807413333333333\\
%0.807413333333333	0.833333333333333	-0.807413333333333\\
%-0.807413333333333	0.833333333333333	-0.807413333333333\\
%}--cycle;
%
%%% \addplot3[color=green,dashed,line width=1.5pt,mark = *]
%%% table[row sep=crcr] {%
%%% x	y	z\\
%%%    0.972200000000000  -0.833300000000000   0.807400000000000\\
%%%   -0.000000000000000                   0   0.085253669514310\\
%%%   -0.000000000000000                   0  -0.000000000000004\\
%%%   -0.000000000000000                   0   0.018724996675938\\
%%%   -0.000000000000000                   0   0.005115944763333\\
%%%   -0.000000000000000                   0   0.001397751248210\\
%%%   -0.000000000000000                   0   0.000381886166596\\
%%%   -0.000000000000000                   0   0.000104336908447\\
%%%   -0.000000000000000                   0   0.000028506375488\\
%%%   -0.000000000000000                   0   0.000007788360373\\
%%%   -0.000000000000000                   0   0.000002127894424\\
%%% };\label{fig:s14}
%%% \addlegendentry{$\mb{x}(k)$}
%\end{axis}
%
\end{tikzpicture}%


==> mode_1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false,
width=0.85\linewidth,
height=0.3\linewidth,
scale only axis,
xmin=0,
xmax=30,
xlabel={time step, $k$},
ymin=0.5,
ymax=15.5,
ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
ymajorgrids,
ylabel={$\mc{C}(k)$},
%legend style={at={(0.1,-0.4)},anchor=west}
]



\addplot [color=red,solid,thick]
  table[row sep=crcr]{%
0	1\\
1	1\\
1	10\\
2	10\\
3	10\\
4	10\\
5	10\\
6	10\\
7	10\\
8	10\\
8	14\\
9	14\\
10	14\\
11	14\\
12	14\\
13	14\\
14	14\\
15	14\\
16	14\\
17	14\\
18	14\\
19 14\\
19	15\\
20	15\\
21	15\\
22	15\\
23	15\\
24	15\\
25	15\\
26	15\\
27	15\\
28	15\\
29	15\\
30	15\\
};\label{fig:L1}
%\addlegendentry{$\mc{C}(k)$}

%\addplot [color=green!50!black,solid,line width=1.5pt]
%  table[row sep=crcr]{%
%0	2\\
%1	2\\
%1	15\\
%2	15\\
%3	15\\
%4	15\\
%4	15\\
%4	15\\
%5	15\\
%6	15\\
%7	15\\
%8	15\\
%9	15\\
%10	15\\
%11	15\\
%12	15\\
%13	15\\
%14	15\\
%15	15\\
%16	15\\
%17	15\\
%18	15\\
%19	15\\
%20	15\\
%};\label{fig:L2}
%\addlegendentry{$\Lambda_2(k)$}
%\addplot [color=blue!50!black,solid,line width=1.5pt]
%  table[row sep=crcr]{%
%0	10\\
%1	10\\
%2	10\\
%2	14\\
%3	14\\
%4	14\\
%5	14\\
%6	14\\
%6	15\\
%7	15\\
%8	15\\
%9	15\\
%10	15\\
%11	15\\
%12	15\\
%13	15\\
%14	15\\
%15	15\\
%16	15\\
%17	15\\
%18	15\\
%19	15\\
%20	15\\
%};\label{fig:L3}
%\addlegendentry{$\Lambda_3(k)$}
%\addplot [color=pink!50!black,solid,line width=1.5pt]
%  table[row sep=crcr]{%
%0	14\\
%1	14\\
%2	14\\
%3	14\\
%4	14\\
%5	14\\
%6	14\\
%7	14\\
%7	15\\
%8	15\\
%9	15\\
%10	15\\
%11	15\\
%12	15\\
%13	15\\
%14	15\\
%15	15\\
%16	15\\
%17	15\\
%18	15\\
%19	15\\
%20	15\\
%};\label{fig:L4}
%\addlegendentry{$\Lambda_4(k)$}
%\addplot [color=black,dashed,line width=3.5pt]
%  table[row sep=crcr]{%
%0	2\\
%1	2\\
%1	15\\
%2	15\\
%2	14\\
%3	14\\
%4	14\\
%4	15\\
%5	15\\
%6	15\\
%7	15\\
%8	15\\
%9	15\\
%10	15\\
%11	15\\
%12	15\\
%13	15\\
%14	15\\
%15	15\\
%16	15\\
%17	15\\
%18	15\\
%19	15\\
%20	15\\
%};\label{fig:sig}
%\addlegendentry{$\sigma(k)$}
\end{axis}
\end{tikzpicture}%


==> mode_2.tikz <==
\definecolor{cyan}{rgb}{0.00000,1.00000,1.00000}
%color= cyan!50!black
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false,
width=0.85\linewidth,
height=0.3\linewidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={iteration, $p$},
ymin=0.5,
ymax=15.5,
ytick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
ymajorgrids,
ylabel={$\mc{C}_{[i]}(p)$},
%legend style={at={(0.1,-0.4)},anchor=west}
]
\addplot [color=red,solid,thick]
  table[row sep=crcr]{%
0	5\\
1	5\\
2	5\\
3	5\\
4	5\\
4	4\\
5	4\\
6	4\\
7	4\\
8	4\\
8	1\\
9	1\\
10 1\\
};\label{fig:c10}
\addlegendentry{$i = 1$}

\addplot [densely dashed, color=blue,thick]
  table[row sep=crcr]{%
 0	2\\
1	2\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10 1\\
};\label{fig:c20}
\addlegendentry{$ i =2$}

\addplot [dashed, color=green!50!black,thick]
  table[row sep=crcr]{%
0	10\\
1	10\\
1	10\\
2	10\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10 1\\
};\label{fig:c30}
\addlegendentry{$i = 3$}

\addplot [dashdotted, color=cyan!50!black,thick]
  table[row sep=crcr]{%
0	14\\
1	14\\
2	14\\
3	14\\
3	4\\
4	4\\
5	4\\
6	4\\
7	4\\
7	1\\
8	1\\
9	1\\
10 1\\
};\label{fig:c40}
\addlegendentry{$i = 4$}

\end{axis}
\end{tikzpicture}%


==> x_time.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
enlargelimits=false,
width=0.85\linewidth,
height=0.3\linewidth,
scale only axis,
xmin=-2,
xmax=0.1,
xmajorgrids,
ymin=-4.2,
ymax=2,
ymajorgrids,
ylabel={$v_{4}$},
xlabel={$r_{4}$},
legend style={at={(axis cs:-0.25,-1)},anchor=north},
]

\addplot [color=blue,solid,thick]
  table[row sep=crcr]{%
-1.8	-4\\
-1.96387999122905	0.718922757598607\\
-1.84763838753174	1.60484810233838\\
-1.68439263646431	1.65956784388386\\
-1.52416611229821	1.54461335427214\\
-1.37669086295556	1.40459865325284\\
-1.24293727535107	1.27021354469329\\
-1.12205794014432	1.1471399413146\\
-1.01290787968369	1.03565097758249\\
-0.914369716750234	0.934922501503167\\
-0.825416303473589	0.843974458669008\\
-0.745116344339149	0.761870086557409\\
-0.672628246433071	0.687752278473015\\
-0.607192092842317	0.620844780597959\\
-0.548121851190824	0.56044629878122\\
-0.494798219840755	0.505923641022605\\
-0.446662143519261	0.45670518806466\\
-0.403208953926387	0.412274924447034\\
-0.363983079082685	0.372167033767398\\
-0.328573267092183	0.33596101610754\\
-0.296608274497537	0.303277279658681\\
-0.267752974078498	0.273773161037933\\
-0.241704841299008	0.247139332728456\\
-0.218190782568541	0.223096560012612\\
-0.196964272064882	0.201392773404216\\
-0.177802767100146	0.181800425888003\\
-0.160505374932032	0.164114107259558\\
-0.144890746558544	0.148148390553276\\
-0.130795175414134	0.133735887980372\\
-0.118070881033505	0.120725495994093\\
-0.106584459688533	0.108980811083469\\
-0.0962154857543807	0.0983786996861113\\
-0.0868552491411577	0.0888080072264957\\
-0.0784056155540288	0.0801683927451896\\
-0.0707779976324484	0.0723692769006997\\
-0.0638924261816754	0.0653288923147259\\
-0.0576767117591279	0.0589734263041178\\
-0.0520656878254384	0.0532362470119844\\
-0.0470005275252125	0.0480572048243028\\
-0.0424281269344564	0.0433820017479345\\
-0.0383005483084872	0.039161622138487\\
-0.0345745174932	0.0353518188096348\\
-0.0312109702304319	0.0319126491360002\\
-0.0281746426007816	0.0288080562861809\\
-0.0254337013099864	0.0260054911952786\\
-0.0229594099426993	0.0234755713136486\\
-0.0207258276845879	0.0211917725542299\\
-0.0187095373540894	0.0191301512085389\\
-0.0168893998924491	0.0172690929159629\\
-0.0152463327380548	0.0155890860545284\\
-0.0137631097614976	0.0140725171771436\\
-0.0124241806638335	0.0127034863488124\\
-0.0112155079445808	0.0114676404485278\\
-0.010124419730186	0.0103520226885743\\
-0.00913947691998061	0.00934493677296163\\
-0.00825035325676453	0.00843582427135459\\
-0.00744772706464483	0.00761515392250316\\
-0.00672318351908884	0.00687432170680945\\
-0.00606912642457325	0.00620556064014725\\
-0.00547869857488592	0.00560185934351809\\
};\label{fig:xcen}
\addlegendentry{$\mc{C}^{\ts{cen}}$}

\addplot [color=green!50!black,solid,thick,dashed]
  table[row sep=crcr]{%
-1.8	-4\\
-1.95131752676031	0.969927967741344\\
-1.85298885334003	0.99635033813053\\
-1.72484484991433	1.56569928146329\\
-1.5685221766125	1.56032442234016\\
-1.41844427500194	1.44091622771986\\
-1.28099172037265	1.30786392480021\\
-1.15647711713262	1.18218699319005\\
-1.04398142328493	1.06750995664174\\
-0.94241014473849	0.963719960559272\\
-0.850716876814133	0.869968817697019\\
-0.767944150748597	0.785326312393966\\
-0.693224818357917	0.708916454432232\\
-0.625775477281561	0.639940485830978\\
-0.564888810672564	0.577675602355805\\
-0.509926291819018	0.521468938343635\\
-0.460311514717753	0.470731064978\\
-0.415524155077507	0.424929884845238\\
-0.375094514827712	0.383585068435048\\
-0.3385985965374	0.346263020468142\\
-0.305653656885807	0.312572333459092\\
-0.275914192728319	0.28215968308047\\
-0.249068317701074	0.254706122777353\\
-0.224834491373066	0.229923738882039\\
-0.202958566645137	0.207552631173995\\
-0.183211124431432	0.187358187224301\\
-0.165385067671295	0.169128621941305\\
-0.14929344943928	0.152672756513758\\
-0.134767512375954	0.137818013458674\\
-0.121654918878366	0.124408606747404\\
-0.109818153489632	0.112303908028924\\
-0.0991330807329732	0.10137697181675\\
-0.0894876432657544	0.0915132041722891\\
-0.080780686700644	0.0826091609228755\\
-0.0729208987694286	0.0745714628108956\\
-0.0658258517041517	0.0673158161968943\\
-0.0594211377927265	0.0607661290464313\\
-0.0536395890433228	0.0548537129296902\\
-0.0484205727738961	0.0495165626652247\\
-0.0437093557394933	0.0446987060526646\\
-0.0394565301287442	0.0403496168754325\\
-0.0356174954097668	0.0364236850172806\\
-0.0321519905914624	0.0328797381350543\\
-0.0290236719948733	0.0296806098723014\\
-0.0261997321065582	0.0267927500844239\\
-0.023650555516787	0.0241858729885352\\
-0.0213494083342737	0.0218326395473258\\
-0.0192721578202408	0.019708370756738\\
-0.0173970193015351	0.0177907888298005\\
-0.0157043277085986	0.0160597835631151\\
-0.0141763313423439	0.0144972014350686\\
-0.012797005707097	0.0130866552249271\\
-0.0115518854572221	0.0118133521549761\\
-0.0104279126950141	0.0106639387545114\\
-0.00941330002889251	0.00962636081824491\\
-0.0084974069557602	0.0086897369902588\\
-0.0076706282711164	0.00784424464812327\\
-0.00692429333663413	0.00708101689040361\\
-0.00625057514880149	0.00639204954674421\\
-0.00564240825499946	0.00577011723609362\\
};\label{fig:xdec}
\addlegendentry{$\mc{C}^{\ts{dec}}$}
%
%
\addplot [color=red,dashdotted,thick]
  table[row sep=crcr]{%
-1.8	-4\\
-1.96387999122905	0.718922757598607\\
-1.89152980082409	0.727872613625673\\
-1.77750699152648	1.5515803726509\\
-1.62001195369503	1.59784433036738\\
-1.4658091596883	1.48587650861562\\
-1.32395588338878	1.35090745013203\\
-1.19531823259409	1.22159599466498\\
-1.07906636296725	1.10321712167645\\
-0.974095813221372	0.995991639897729\\
-0.87933122216391	0.899117671831928\\
-0.793784571995494	0.811650588705735\\
-0.716560157295451	0.732688992121466\\
-0.646848573134114	0.661408446247797\\
-0.583918973778442	0.597062356338355\\
-0.527111574254403	0.538976239259436\\
-0.475830768915971	0.486541115276208\\
-0.429538894652857	0.439207225011617\\
-0.38775059539192	0.396478287833033\\
-0.350027733653873	0.357906303426485\\
-0.315973270070047	0.323117362312383\\
-0.285230128457489	0.291686264012745\\
-0.257477777431671	0.263307314958597\\
-0.232425586734185	0.237688258059718\\
-0.209810916251145	0.214561604627027\\
-0.189396616626766	0.193685077985932\\
-0.170968598738873	0.174839794701425\\
-0.154333600947583	0.157828128702871\\
-0.139317165030591	0.142471673924942\\
-0.125761807168996	0.12860938105255\\
-0.113525366477439	0.116095870236223\\
-0.102479514128351	0.104799906804721\\
-0.0925084075163084	0.0946030250299436\\
-0.0835074753660416	0.0853982857410111\\
-0.0753823210469286	0.0770891548081761\\
-0.0680477325933898	0.0695884907463654\\
-0.0614267890489992	0.0628176308227712\\
-0.0554500537621688	0.056705566085248\\
-0.050054846173133	0.0511881966590395\\
-0.0451845844551343	0.0462076595024884\\
-0.0407881921157762	0.0417117215711178\\
-0.0368195623353004	0.0376532320262617\\
-0.0332370744240618	0.033989627742831\\
-0.0300031573280692	0.0306824869308236\\
-0.0270838956048643	0.0276971261888525\\
-0.0244486737374343	0.025002236763735\\
-0.0220698550559225	0.0225695562016136\\
-0.0199224918998329	0.0203735719470975\\
-0.0179840639810684	0.0183912537817589\\
-0.0162342422039042	0.0166018122959465\\
-0.0146546754649659	0.0149864808611336\\
-0.0132287981972805	0.0135283188160549\\
-0.0119416566400422	0.012212033802328\\
-0.0107797520120977	0.011023821387009\\
-0.00973089894443439	0.00995122028933052\\
-0.00878409768700189	0.00898298169385255\\
-0.00792941874963966	0.0081089512791143\\
-0.00715789876728397	0.00731996272501437\\
-0.00646144649734797	0.00660774158147982\\
-0.00583275796342924	0.0059648184908576\\
};\label{fig:xcoal}
\addlegendentry{$\mc{C}(k)$}
\end{axis}
\end{tikzpicture}%

